Fast Hyperbolic Wavelet Regression meets ANOVA

We use hyperbolic wavelet regression for the fast reconstruction of high-dimensional functions having only low dimensional variable interactions. Compactly supported periodic Chui-Wang wavelets are used for the tensorized hyperbolic wavelet basis. In a first step we give a self-contained characterization of tensor product Sobolev-Besov spaces on the $d$-torus with arbitrary smoothness in terms of the decay of such wavelet coefficients. In the second part we perform and analyze scattered-data approximation using a hyperbolic cross type truncation of the basis expansion for the associated least squares method. The corresponding system matrix is sparse due to the compact support of the wavelets, which leads to a significant acceleration of the matrix vector multiplication. In case of i.i.d. samples we can even bound the approximation error with high probability by loosing only $\log$-terms that do not depend on $d$ compared to the best approximation. In addition, if the function has low effective dimension (i.e. only interactions of few variables), we qualitatively determine the variable interactions and omit ANOVA terms with low variance in a second step in order to increase the accuracy. This allows us to suggest an adapted model for the approximation. Numerical results show the efficiency of the proposed method.

==> (inline-0) <==
\begin{tikzpicture}[scale=1]

\begin{semilogyaxis}[xticklabels={,,},scale only axis,width = 6cm, height = 6cm,]
\addplot[mark=none,dashed,scale =3] coordinates { (512,10e-3) (512,10e-15)};
\addplot[mark=none,dashed] coordinates {(256,10e-3) (256,10e-12) };
\addplot[mark=none,dashed] coordinates {(128,10e-3) (128,10e-8) };
\addplot[mark=none,dashed] coordinates {(64,10e-3) (64,10e-8) };

\addplot+[only marks,blue,mark size=1pt]
coordinates {

(1,0.3574975311709898)
(2,0.5362464508230581)
(3,0.02962306925243657)
(4,0.02962443664605162)
(5,0.058577500754688455)
(6,0.058576829915998996)
(7,0.08057109939216829)
(8,0.08057232794071424)
(9,0.03153905059399917)
(10,0.01303659744373667)
(11,0.0032977884347241146)
(12,0.0032978618610736508)
(13,0.013036451682489372)
(14,0.03153745300392552)
(15,0.009463769132375678)
(16,0.009464670513434087)
(17,0.0029893589797856286)
(18,0.013323537394800947)
(19,0.006046072979215051)
(20,0.000402087598960296)
(21,0.0012347702206259394)
(22,0.0007918145686433277)
(23,0.0009021108915351056)
(24,0.0009021023135362152)
(25,0.0007918227238389999)
(26,0.0012347074695996016)
(27,0.0004018402997175665)
(28,0.006045048128056726)
(29,0.013321290694741287)
(30,0.0029891907732062465)
(31,0.0006284829426415809)
(32,0.0006285760554594707)
(33,3.0100619241709626e-5)
(34,0.00011504886108303617)
(35,0.0004206452824323628)
(36,0.0016991471734807211)
(37,0.0045427842910994295)
(38,0.0012222502815681098)
(39,0.00014328959099146296)
(40,0.00023547765605251995)
(41,0.000134906311512493)
(42,0.00016192949175426966)
(43,0.000154682691886494)
(44,0.00015663035632938865)
(45,0.00015610701525225478)
(46,0.0001562553768278456)
(47,0.00015621724762285313)
(48,0.00015620182275306752)
(49,0.00015625168637174765)
(50,0.00015611728074229402)
(51,0.00015662227527197314)
(52,0.0001546903617592148)
(53,0.00016191987135653562)
(54,0.00013491037410974743)
(55,0.00023545539352423092)
(56,0.00014317387416664987)
(57,0.0012220166505637388)
(58,0.0045396989966895755)
(59,0.001697674833257452)
(60,0.0004202970913008401)
(61,0.0001149521126892625)
(62,3.007447547484527e-5)
(63,6.0235766213321394e-6)
(64,6.032311382917148e-6)
(65,1.0254903673178467e-8)
(66,3.8967306281068136e-8)
(67,1.4561201439183653e-7)
(68,5.435159732949982e-7)
(69,2.0279630056985166e-6)
(70,7.57514316107062e-6)
(71,2.8177807087424933e-5)
(72,0.00010645649823137933)
(73,0.0003792571928285487)
(74,0.0016667257514405254)
(75,0.0006519191162825672)
(76,0.0001274464709539217)
(77,7.005668670429078e-5)
(78,1.630984073081946e-5)
(79,3.066081245497516e-5)
(80,2.6810154824248585e-5)
(81,2.784898873706588e-5)
(82,2.754365934892846e-5)
(83,2.7631268033505605e-5)
(84,2.760762286237266e-5)
(85,2.7618846480807258e-5)
(86,2.7620821354027248e-5)
(87,2.7624926343809706e-5)
(88,2.7610866371986564e-5)
(89,2.76212806760984e-5)
(90,2.760723442071689e-5)
(91,2.7610340680515518e-5)
(92,2.76243998300699e-5)
(93,2.7608953702497624e-5)
(94,2.7620741141498653e-5)
(95,2.7609503001156605e-5)
(96,2.7616444647463402e-5)
(97,2.7619590442929088e-5)
(98,2.761361673687419e-5)
(99,2.7610723927540975e-5)
(100,2.7614289864641472e-5)
(101,2.7605929037036047e-5)
(102,2.761367272537109e-5)
(103,2.761523175440292e-5)
(104,2.762003115726209e-5)
(105,2.762117195207685e-5)
(106,2.7619422988167215e-5)
(107,2.760660750234041e-5)
(108,2.7632734012569654e-5)
(109,2.755857461578915e-5)
(110,2.7834382305893165e-5)
(111,2.6796863040735095e-5)
(112,3.064728198030827e-5)
(113,1.6342818496577837e-5)
(114,6.990876340029903e-5)
(115,0.0001269458505007015)
(116,0.000649914017469811)
(117,0.0016621123359545783)
(118,0.0003789200167094119)
(119,0.00010630160743841838)
(120,2.8140938001101462e-5)
(121,7.5649310310500815e-6)
(122,2.025250569854181e-6)
(123,5.427872887234116e-7)
(124,1.4541693271806797e-7)
(125,3.8915089050085085e-8)
(126,1.0240491618208388e-8)
(127,2.047102695508193e-9)
(128,2.0519311218603664e-9)
(129,8.20318782742632e-15)
(130,1.0310607321502982e-14)
(131,1.0801903003431118e-13)
(132,8.05125270004254e-14)
(133,4.817851713265578e-13)
(134,2.0194029970133713e-12)
(135,7.529832751248455e-12)
(136,2.8190756941668874e-11)
(137,1.0507816564255238e-10)
(138,3.915893275583969e-10)
(139,1.4610600293552417e-9)
(140,5.452796073917585e-9)
(141,2.034898328187639e-8)
(142,7.594587650378572e-8)
(143,2.8340250814110214e-7)
(144,1.0581072070564235e-6)
(145,3.942854074888833e-6)
(146,1.4799274095013474e-5)
(147,5.4056903340941246e-5)
(148,0.00021810512169562462)
(149,0.0005860707117347094)
(150,0.00013876541215985727)
(151,3.275169950634562e-5)
(152,1.483706458797822e-5)
(153,2.2031778786799302e-6)
(154,5.588833473482931e-6)
(155,4.6937947569249505e-6)
(156,4.9379384383216e-6)
(157,4.8661450071491415e-6)
(158,4.89238942369787e-6)
(159,4.8756321380148475e-6)
(160,4.888624607765614e-6)
(161,4.884834296395591e-6)
(162,4.89573863384831e-6)
(163,4.872679494914257e-6)
(164,4.873969653240374e-6)
(165,4.887618522973114e-6)
(166,4.8753860997637845e-6)
(167,4.872624144583551e-6)
(168,4.873012729362343e-6)
(169,4.891837735421548e-6)
(170,4.87204816517423e-6)
(171,4.881169233882011e-6)
(172,4.874547954690919e-6)
(173,4.882878868275587e-6)
(174,4.876096967181621e-6)
(175,4.87672040524819e-6)
(176,4.886570181716738e-6)
(177,4.876862385494132e-6)
(178,4.868509167878942e-6)
(179,4.873108798223732e-6)
(180,4.875139091027896e-6)
(181,4.878376664898319e-6)
(182,4.895016429630152e-6)
(183,4.8638291618844194e-6)
(184,4.877357311656283e-6)
(185,4.8830614652777855e-6)
(186,4.890909320781462e-6)
(187,4.8824895484354106e-6)
(188,4.875969218723849e-6)
(189,4.881025940670491e-6)
(190,4.88634726829895e-6)
(191,4.868533840195738e-6)
(192,4.875855209739306e-6)
(193,4.887193930391219e-6)
(194,4.881858518064236e-6)
(195,4.87733277599847e-6)
(196,4.908503500628331e-6)
(197,4.879279080997332e-6)
(198,4.883449298072291e-6)
(199,4.875099648280514e-6)
(200,4.894697418462376e-6)
(201,4.884616408999088e-6)
(202,4.879561352538685e-6)
(203,4.86856629882157e-6)
(204,4.875821893616662e-6)
(205,4.893553854003937e-6)
(206,4.876645672316975e-6)
(207,4.880541162412051e-6)
(208,4.867906449733671e-6)
(209,4.882956914858027e-6)
(210,4.888526064152839e-6)
(211,4.8779158406899255e-6)
(212,4.884165759371093e-6)
(213,4.88758289244357e-6)
(214,4.872315736453081e-6)
(215,4.874203221258247e-6)
(216,4.8927411874529096e-6)
(217,4.884554679806189e-6)
(218,4.893756602765849e-6)
(219,4.881517165669294e-6)
(220,4.891904479365466e-6)
(221,4.877566231541359e-6)
(222,4.893612706690471e-6)
(223,4.885315114082282e-6)
(224,4.88016221839066e-6)
(225,4.885168704095765e-6)
(226,4.859094551214746e-6)
(227,4.934637868127886e-6)
(228,4.7077176638314645e-6)
(229,5.588172692260857e-6)
(230,2.21752042081759e-6)
(231,1.4787065866811335e-5)
(232,3.255828769973295e-5)
(233,0.00013837474538195177)
(234,0.0005805144487014091)
(235,0.00021502506783116344)
(236,5.334734273274739e-5)
(237,1.4600838325281262e-5)
(238,3.890279894541319e-6)
(239,1.0439769067163783e-6)
(240,2.7961937145788675e-7)
(241,7.493191968433427e-8)
(242,2.007741604663093e-8)
(243,5.379781781702686e-9)
(244,1.4414510838504547e-9)
(245,3.863348688433158e-10)
(246,1.0350662396155924e-10)
(247,2.7818683696001716e-11)
(248,7.487488178264982e-12)
(249,2.0169306001799036e-12)
(250,7.186548768721147e-13)
(251,2.9607081421183335e-13)
(252,2.3923076807145504e-14)
(253,1.6563206571650413e-15)
(254,1.5331708558447132e-13)
(255,9.419227230894453e-14)
(256,1.53225625873781e-13)
(257,1.171043928882977e-13)
(258,1.0143079210783505e-13)
(259,1.4808897741583406e-13)
(260,1.4600013976110332e-15)
(261,1.6756467224495503e-13)
(262,1.9186478673764542e-14)
(263,1.3567425000854749e-13)
(264,5.995149863188499e-15)
(265,3.893823682692702e-14)
(266,1.4593196805536015e-13)
(267,1.6278780040202136e-13)
(268,6.148627728319057e-14)
(269,7.048617151110298e-14)
(270,4.9174881148419325e-14)
(271,4.354976842744343e-14)
(272,9.36766318221319e-15)
(273,2.9090291287774764e-14)
(274,9.238207107025361e-14)
(275,5.350410809819309e-14)
(276,6.158670959632423e-14)
(277,2.7855176099425048e-14)
(278,4.1856033908841694e-14)
(279,1.2530099822203127e-14)
(280,6.64631718929835e-14)
(281,1.592420962085672e-14)
(282,4.906033201995862e-14)
(283,6.369325886605666e-13)
(284,1.934567499131509e-12)
(285,6.8084552078612276e-12)
(286,2.5324456947623473e-11)
(287,9.518525466820678e-11)
(288,3.5499493340533624e-10)
(289,1.3249679807202743e-9)
(290,4.944402354008476e-9)
(291,1.8452185793875616e-8)
(292,6.886922635556724e-8)
(293,2.5695727848640377e-7)
(294,9.598924189877915e-7)
(295,3.5696243181625804e-6)
(296,1.349950098442807e-5)
(297,4.790946084243873e-5)
(298,0.00021315084473643258)
(299,7.991981355444753e-5)
(300,1.878350523338718e-5)
(301,6.229527696872388e-6)
(302,5.687756309762104e-7)
(303,1.237705085166224e-6)
(304,7.668736306024688e-7)
(305,8.90836226722463e-7)
(306,8.593426514126202e-7)
(307,8.604895986988016e-7)
(308,8.799575124345658e-7)
(309,8.73170253311783e-7)
(310,8.695247530831453e-7)
(311,8.548503193874944e-7)
(312,8.626715125271787e-7)
(313,8.676565483573366e-7)
(314,8.651658835321417e-7)
(315,8.657545374813269e-7)
(316,8.69616218867024e-7)
(317,8.593140629415277e-7)
(318,8.640182797566596e-7)
(319,8.616191606532087e-7)
(320,8.571239440195614e-7)
(321,8.523967694167226e-7)
(322,8.479336415320549e-7)
(323,8.701690281478621e-7)
(324,8.532036846309675e-7)
(325,8.609049484028289e-7)
(326,8.729939982065672e-7)
(327,8.618777037723858e-7)
(328,8.624910421897456e-7)
(329,8.685873811526271e-7)
(330,8.600833851205955e-7)
(331,8.606799952345302e-7)
(332,8.658724957602265e-7)
(333,8.651547553436236e-7)
(334,8.492178794195266e-7)
(335,8.915111703961169e-7)
(336,8.666430531137568e-7)
(337,8.752885569980314e-7)
(338,8.698850721398718e-7)
(339,8.629362255426374e-7)
(340,8.680337172178708e-7)
(341,8.739341058773442e-7)
(342,8.627961035421296e-7)
(343,8.686791126713208e-7)
(344,8.583758988290673e-7)
(345,8.702446034031955e-7)
(346,8.657206006805169e-7)
(347,8.621993433904373e-7)
(348,8.802831938762656e-7)
(349,8.410619239828164e-7)
(350,8.720162811900144e-7)
(351,8.630387265656429e-7)
(352,8.586906559594994e-7)
(353,8.611353267387018e-7)
(354,8.746128422005439e-7)
(355,8.795220223918203e-7)
(356,8.399619055095045e-7)
(357,8.74869107732405e-7)
(358,8.473988875098006e-7)
(359,8.635728993890565e-7)
(360,8.478220624098127e-7)
(361,8.579145991614286e-7)
(362,8.818131135514067e-7)
(363,8.598523407687733e-7)
(364,8.657832191175435e-7)
(365,8.486278175446609e-7)
(366,8.840753134792275e-7)
(367,8.564101598325069e-7)
(368,8.656436731468388e-7)
(369,8.629295260192792e-7)
(370,8.536781782534001e-7)
(371,8.561753856577324e-7)
(372,8.568287808167655e-7)
(373,8.664643458906485e-7)
(374,8.575215915120758e-7)
(375,8.742382736308399e-7)
(376,8.623099652409137e-7)
(377,8.626004771468123e-7)
(378,8.749214129034023e-7)
(379,8.743928677360065e-7)
(380,8.527600714028539e-7)
(381,8.712878175846081e-7)
(382,8.708940756434999e-7)
(383,8.701193576545934e-7)
(384,8.499676851245874e-7)
(385,8.566978007408865e-7)
(386,8.532845070291e-7)
(387,8.65499867979893e-7)
(388,8.627991495639913e-7)
(389,8.61668528922876e-7)
(390,8.750957371962877e-7)
(391,8.604948171662435e-7)
(392,8.527188310276996e-7)
(393,8.654650251540607e-7)
(394,8.701529501722976e-7)
(395,8.586985405345178e-7)
(396,8.615723558695195e-7)
(397,8.60704463592238e-7)
(398,8.670986604264048e-7)
(399,8.5378540009776e-7)
(400,8.618898946617367e-7)
(401,8.594180417338837e-7)
(402,8.545479759630837e-7)
(403,8.63711874349743e-7)
(404,8.65128798819364e-7)
(405,8.713771032243847e-7)
(406,8.723378538290241e-7)
(407,8.646576481489393e-7)
(408,8.654689223762996e-7)
(409,8.597048110951473e-7)
(410,8.619482164654305e-7)
(411,8.5999062883264e-7)
(412,8.700562152108059e-7)
(413,8.498669811726368e-7)
(414,8.600438135895718e-7)
(415,8.510471146743412e-7)
(416,8.771656527651192e-7)
(417,8.642939636053661e-7)
(418,8.622137564052582e-7)
(419,8.602411063182704e-7)
(420,8.684262230183746e-7)
(421,8.627476269669788e-7)
(422,8.600181278156364e-7)
(423,8.669696232518356e-7)
(424,8.730899781325896e-7)
(425,8.636882342338116e-7)
(426,8.780622278402067e-7)
(427,8.506208307868621e-7)
(428,8.509310535657727e-7)
(429,8.516717650772377e-7)
(430,8.664969025571821e-7)
(431,8.700533324719769e-7)
(432,8.573853776088207e-7)
(433,8.734597917036399e-7)
(434,8.418583425179627e-7)
(435,8.63881206408533e-7)
(436,8.592421395115696e-7)
(437,8.56390684347791e-7)
(438,8.606375700444156e-7)
(439,8.669279151903104e-7)
(440,8.543459845511926e-7)
(441,8.606357424259137e-7)
(442,8.634657669232951e-7)
(443,8.663967629728239e-7)
(444,8.525156227731627e-7)
(445,8.633588469118856e-7)
(446,8.635005044357231e-7)
(447,8.600606460908713e-7)
(448,8.567306851853491e-7)
(449,8.719978428478152e-7)
(450,8.550525379977984e-7)
(451,8.629139338874996e-7)
(452,8.611034552221542e-7)
(453,8.754183619329073e-7)
(454,8.584712771874684e-7)
(455,8.58282569681601e-7)
(456,8.683180924841257e-7)
(457,8.585970624657724e-7)
(458,8.635627434644142e-7)
(459,8.487057727627397e-7)
(460,8.549424667544682e-7)
(461,8.538716553487594e-7)
(462,8.891498897148689e-7)
(463,7.654123017679027e-7)
(464,1.2432565819747144e-6)
(465,5.046299755017544e-7)
(466,6.0079954676241765e-6)
(467,1.7902207025873792e-5)
(468,7.645496467669902e-5)
(469,0.00020337013649596264)
(470,4.691644209183785e-5)
(471,1.3123721187985078e-5)
(472,3.476784406787203e-6)
(473,9.344524836922231e-7)
(474,2.501810293630335e-7)
(475,6.705045596303614e-8)
(476,1.7965170442626586e-8)
(477,4.8137995311100386e-9)
(478,1.2896590546428487e-9)
(479,3.45529141380553e-10)
(480,9.261879553091344e-11)
(481,2.4748812111500445e-11)
(482,6.722606140675314e-12)
(483,1.83655590532637e-12)
(484,6.119914305205761e-13)
(485,2.1190030572200238e-13)
(486,2.4841561473099746e-14)
(487,7.80258435334888e-14)
(488,1.6095239379838856e-15)
(489,3.2205212255556047e-14)
(490,2.2252012369730632e-13)
(491,6.893530385837364e-14)
(492,5.4726440450332287e-14)
(493,1.0378954865666593e-13)
(494,7.484922462558423e-14)
(495,3.065803320898244e-14)
(496,1.8034809832600808e-13)
(497,2.0718045305744088e-14)
(498,1.3932609467181988e-13)
(499,7.510768459855449e-14)
(500,1.351956804775016e-13)
(501,7.306670429293313e-14)
(502,4.789955649086907e-15)
(503,1.0519392654929904e-14)
(504,8.843318075059733e-14)
(505,1.4278820974516127e-14)
(506,1.2882906308576063e-13)
(507,3.7248680542674194e-14)
(508,7.987190627948026e-14)
(509,2.0343173031386637e-14)
(510,4.868252877486235e-14)
(511,2.0902056385186177e-14)
(512,8.532849335464062e-14)
(513,3.5577056823284383e-13)
(514,8.276906917230153e-14)
(515,1.1286916111779404e-13)
(516,2.7063081380559647e-14)
(517,5.0343485791035574e-14)
(518,5.223833738700721e-14)
(519,4.3612508072943336e-14)
(520,9.620851620330854e-14)
(521,7.915361584375665e-15)
(522,9.490228181885642e-14)
(523,3.745303571050496e-13)
(524,3.2466412021316553e-13)
(525,9.11196999094299e-14)
(526,1.2094813064059582e-13)
(527,2.627170521980077e-14)
(528,8.66773496700452e-14)
(529,5.788570298020943e-14)
(530,1.3463049345143635e-15)
(531,2.3475090272146156e-14)
(532,1.1119320073416991e-13)
(533,3.869695309662341e-14)
(534,1.8489145661278874e-13)
(535,1.7847129646140612e-13)
(536,2.8656397936813686e-14)
(537,9.952768628509944e-14)
(538,2.9979742789947714e-14)
(539,2.8817169976508065e-15)
(540,1.7796858173452355e-13)
(541,2.3560687212935317e-14)
(542,9.342264779879199e-14)
(543,6.871646714843093e-14)
(544,6.812884918666474e-15)
(545,7.888342755295546e-14)
(546,2.0230510393705354e-13)
(547,1.0989234056468194e-13)
(548,1.479825345486286e-13)
(549,4.183026107693414e-14)
(550,1.2483016782704459e-14)
(551,4.0352655225000695e-14)
(552,2.4855048663513277e-14)
(553,1.1267031518292742e-13)
(554,9.636317664441988e-14)
(555,3.58092077426925e-14)
(556,7.564951329389816e-14)
(557,3.3620750511059022e-15)
(558,4.531150608778919e-15)
(559,4.011433449525077e-14)
(560,9.30741889516661e-14)
(561,7.257424161197156e-14)
(562,1.6082711362505048e-13)
(563,4.989281933504784e-14)
(564,3.3034266637102867e-13)
(565,6.382196057761993e-14)
(566,1.3702447829048016e-13)
(567,3.455405498292645e-14)
(568,9.31783371124981e-14)
(569,1.5738378658119517e-13)
(570,4.780184954466781e-13)
(571,2.5666674868122086e-13)
(572,4.003746870716985e-13)
(573,9.313249017092371e-14)
(574,4.8997148073117336e-14)
(575,6.853335214809826e-14)
(576,3.467170738740615e-14)
(577,8.518885839291756e-14)
(578,1.3332195549680558e-13)
(579,1.984834529839966e-13)
(580,7.07367377131806e-14)
(581,6.897649739677348e-14)
(582,1.6943802651535185e-13)
(583,6.014961661596119e-13)
(584,3.6376287030376473e-12)
(585,1.4209906037194793e-11)
(586,5.371082387703556e-11)
(587,1.9981654432080087e-10)
(588,7.469769860926775e-10)
(589,2.7876170283119946e-9)
(590,1.040460758734802e-8)
(591,3.8824581372280126e-8)
(592,1.4496968233198153e-7)
(593,5.400349444730814e-7)
(594,2.0250422326056823e-6)
(595,7.442215220386652e-6)
(596,2.904933388640976e-5)
(597,7.483155628615576e-5)
(598,1.6662070468788097e-5)
(599,4.600196678525807e-6)
(600,1.3999402119923588e-6)
(601,1.7518292670364166e-7)
(602,2.433039612979873e-7)
(603,1.223189293819268e-7)
(604,1.581319203895382e-7)
(605,1.5608056450542156e-7)
(606,1.4895503889253678e-7)
(607,1.5388388580636275e-7)
(608,1.5108183211571553e-7)
(609,1.465217764656655e-7)
(610,1.4014718810744646e-7)
(611,1.449262888643724e-7)
(612,1.57983709848402e-7)
(613,1.4389571236867588e-7)
(614,1.5448909794267436e-7)
(615,1.4614831790923762e-7)
(616,1.523817964589745e-7)
(617,1.5045670661530287e-7)
(618,1.4142320319927054e-7)
(619,1.3578716620085577e-7)
(620,1.4151179342563289e-7)
(621,1.3898397856884935e-7)
(622,1.5582402555187134e-7)
(623,1.522183965710149e-7)
(624,1.4509058496172993e-7)
(625,1.6602052349565183e-7)
(626,1.4864685028286332e-7)
(627,1.6046509383472486e-7)
(628,1.5634510161885734e-7)
(629,1.4123785712060454e-7)
(630,1.4079455685257565e-7)
(631,1.612449288184038e-7)
(632,1.5593517382546478e-7)
(633,1.5765327702274407e-7)
(634,1.433614532802475e-7)
(635,1.440378034414392e-7)
(636,1.451988922049523e-7)
(637,1.5424410625595449e-7)
(638,1.4983910706881485e-7)
(639,1.4855507810287606e-7)
(640,1.5548897800505387e-7)
(641,1.4583956087660976e-7)
(642,1.3947351844213462e-7)
(643,1.6096348375464848e-7)
(644,1.3373728041938418e-7)
(645,1.4910084336168086e-7)
(646,1.6583663940521444e-7)
(647,1.5583449099217633e-7)
(648,1.5022666283667046e-7)
(649,1.6305233463187482e-7)
(650,1.504521617546241e-7)
(651,1.584329491069036e-7)
(652,1.4122270036717511e-7)
(653,1.5642385026294482e-7)
(654,1.518395881033974e-7)
(655,1.4938901033095242e-7)
(656,1.562676493076943e-7)
(657,1.5715889300642434e-7)
(658,1.5685652369500277e-7)
(659,1.444971689366758e-7)
(660,1.5417870354086082e-7)
(661,1.5782106878624478e-7)
(662,1.470295652918793e-7)
(663,1.670611156120608e-7)
(664,1.5256008027293078e-7)
(665,1.4858508396861525e-7)
(666,1.6035773306977066e-7)
(667,1.6125633975811488e-7)
(668,1.6218533976804872e-7)
(669,1.5166348504525722e-7)
(670,1.5596427996213952e-7)
(671,1.404660274246392e-7)
(672,1.5048825098843692e-7)
(673,1.506937437554292e-7)
(674,1.4005048881893775e-7)
(675,1.5340432124832824e-7)
(676,1.511632845848801e-7)
(677,1.6462693942949912e-7)
(678,1.6262705254430427e-7)
(679,1.5200111031403997e-7)
(680,1.5631587971045812e-7)
(681,1.431309522993854e-7)
(682,1.619411948583505e-7)
(683,1.4535478711609477e-7)
(684,1.4927864795866896e-7)
(685,1.6162236588337023e-7)
(686,1.4413067999325803e-7)
(687,1.5663164424148372e-7)
(688,1.597863957511513e-7)
(689,1.583208293698596e-7)
(690,1.4302868070699729e-7)
(691,1.5389118626954796e-7)
(692,1.6410969318400195e-7)
(693,1.6987468724779118e-7)
(694,1.5007919047299347e-7)
(695,1.4433692328305513e-7)
(696,1.5212600953583376e-7)
(697,1.3600139615531398e-7)
(698,1.428548576613971e-7)
(699,1.4405073247968667e-7)
(700,1.9687630354452115e-7)
(701,1.5666810008634757e-7)
(702,1.568192906897613e-7)
(703,1.3547869248831152e-7)
(704,1.6077400864633769e-7)
(705,1.616913049117926e-7)
(706,1.4299774930027488e-7)
(707,1.697554325375169e-7)
(708,1.443714819956043e-7)
(709,1.609206772040383e-7)
(710,1.5649046643166423e-7)
(711,1.5030346527020185e-7)
(712,1.403354792763366e-7)
(713,1.6935075253108054e-7)
(714,1.5079554681327645e-7)
(715,1.4485226194428543e-7)
(716,1.4314713632817476e-7)
(717,1.5658167321876674e-7)
(718,1.435254323128878e-7)
(719,1.639190445910494e-7)
(720,1.355814941993025e-7)
(721,1.6199003224999388e-7)
(722,1.561804143105749e-7)
(723,1.5762298042750186e-7)
(724,1.3962824814320276e-7)
(725,1.470764479130012e-7)
(726,1.4964082893629494e-7)
(727,1.5151043652148418e-7)
(728,1.4287462796307438e-7)
(729,1.6711381053059938e-7)
(730,1.4519275413729314e-7)
(731,1.5300517458022782e-7)
(732,1.436993795101659e-7)
(733,1.5090794574151054e-7)
(734,1.6397209340145574e-7)
(735,1.3975763355346368e-7)
(736,1.511951127795722e-7)
(737,1.458100426897569e-7)
(738,1.606615267876594e-7)
(739,1.5174146516043116e-7)
(740,1.5536269527944437e-7)
(741,1.6303457067265396e-7)
(742,1.5675965263412488e-7)
(743,1.404327740649123e-7)
(744,1.4625961791576128e-7)
(745,1.5889210382245578e-7)
(746,1.600713958062689e-7)
(747,1.6231283347218964e-7)
(748,1.4748752047996498e-7)
(749,1.5528194403676772e-7)
(750,1.3790897428638687e-7)
(751,1.6030436618131953e-7)
(752,1.5829673899265846e-7)
(753,1.412913636658499e-7)
(754,1.5949335994355044e-7)
(755,1.429458367264276e-7)
(756,1.5024280217925576e-7)
(757,1.4766799114319607e-7)
(758,1.552505615325447e-7)
(759,1.594577907827476e-7)
(760,1.606551626173307e-7)
(761,1.691545492157889e-7)
(762,1.5225234693734243e-7)
(763,1.843734209228774e-7)
(764,1.42949891525998e-7)
(765,1.5737614527133071e-7)
(766,1.4402326347870953e-7)
(767,1.6413810072497333e-7)
(768,1.6404735454458856e-7)
(769,1.5438543139712376e-7)
(770,1.5330736386180944e-7)
(771,1.4829514729080488e-7)
(772,1.5021728428097464e-7)
(773,1.5440402484716044e-7)
(774,1.5832918743100724e-7)
(775,1.5739263619287834e-7)
(776,1.624257067034373e-7)
(777,1.5284469876453922e-7)
(778,1.5123320046641456e-7)
(779,1.5357225223351958e-7)
(780,1.5178424020536878e-7)
(781,1.5198568754633813e-7)
(782,1.6947398550484087e-7)
(783,1.598205124983479e-7)
(784,1.3803611506157948e-7)
(785,1.3188440621197337e-7)
(786,1.437393637853466e-7)
(787,1.612705504233294e-7)
(788,1.433207884176881e-7)
(789,1.5630370527571564e-7)
(790,1.6293459062218614e-7)
(791,1.5632411373469314e-7)
(792,1.6139941022353912e-7)
(793,1.6231805070425118e-7)
(794,1.3531294275226612e-7)
(795,1.5395581039208184e-7)
(796,1.4592996806442265e-7)
(797,1.3381208118055702e-7)
(798,1.6539104571015955e-7)
(799,1.4421247502773201e-7)
(800,1.7300247408514476e-7)
(801,1.4717247154684747e-7)
(802,1.614279882432054e-7)
(803,1.422263078843333e-7)
(804,1.4553896516512814e-7)
(805,1.4169240819637804e-7)
(806,1.4637475696120965e-7)
(807,1.5117087228147597e-7)
(808,1.5511686887855676e-7)
(809,1.5382380602917605e-7)
(810,1.4592897692099105e-7)
(811,1.6756224202431536e-7)
(812,1.4007419870843265e-7)
(813,1.4864382231192495e-7)
(814,1.454365635766696e-7)
(815,1.3916138229700204e-7)
(816,1.644995471693574e-7)
(817,1.535544727573078e-7)
(818,1.487138101715739e-7)
(819,1.528327668841656e-7)
(820,1.3805824703355018e-7)
(821,1.5724293436510196e-7)
(822,1.4078108805944403e-7)
(823,1.583874054617898e-7)
(824,1.5697110918249516e-7)
(825,1.5165996289854628e-7)
(826,1.4338207458836222e-7)
(827,1.587692881084517e-7)
(828,1.5893014129150527e-7)
(829,1.5227272044493407e-7)
(830,1.429865312890244e-7)
(831,1.5521028999340637e-7)
(832,1.8059719024472316e-7)
(833,1.4497899383407963e-7)
(834,1.5066439324123766e-7)
(835,1.5925260162695172e-7)
(836,1.7304329097117623e-7)
(837,1.5318664859637668e-7)
(838,1.7023658822325761e-7)
(839,1.3848713443147403e-7)
(840,1.4676211071425093e-7)
(841,1.6808241041414454e-7)
(842,1.614689412313667e-7)
(843,1.629562120705483e-7)
(844,1.6101985939785745e-7)
(845,1.5118980138367375e-7)
(846,1.609928585424182e-7)
(847,1.6312150866995185e-7)
(848,1.4897488784726896e-7)
(849,1.5982958998348068e-7)
(850,1.4094493110271297e-7)
(851,1.473003636022178e-7)
(852,1.4975148992803926e-7)
(853,1.7905056882292607e-7)
(854,1.3646119625819072e-7)
(855,1.4901906732837053e-7)
(856,1.4838430685070104e-7)
(857,1.557716685358115e-7)
(858,1.477767531071231e-7)
(859,1.5466132478234927e-7)
(860,1.4650070294172562e-7)
(861,1.400568211510026e-7)
(862,1.6043860918883952e-7)
(863,1.5824821414214302e-7)
(864,1.5938407216480565e-7)
(865,1.4099401613790914e-7)
(866,1.4872718531560436e-7)
(867,1.5959394251226125e-7)
(868,1.578652017836933e-7)
(869,1.503959225355636e-7)
(870,1.7398386762281705e-7)
(871,1.4140035520766447e-7)
(872,1.5050775591561964e-7)
(873,1.530358903298009e-7)
(874,1.4790455671760671e-7)
(875,1.419788536994577e-7)
(876,1.5656370901209653e-7)
(877,1.5317868580343496e-7)
(878,1.5252872213872557e-7)
(879,1.765406191260706e-7)
(880,1.432244833046709e-7)
(881,1.6529989213136336e-7)
(882,1.3864807557584473e-7)
(883,1.507640809199688e-7)
(884,1.4097338530525082e-7)
(885,1.4027196089552822e-7)
(886,1.50682107835533e-7)
(887,1.4049366093546101e-7)
(888,1.6611827099996417e-7)
(889,1.4904827373579477e-7)
(890,1.5315468782816995e-7)
(891,1.5956456341865444e-7)
(892,1.4326502724803597e-7)
(893,1.4773770261277132e-7)
(894,1.5328789484596317e-7)
(895,1.4798475486452994e-7)
(896,1.5291102372987237e-7)
(897,1.5299430335996946e-7)
(898,1.469938638685414e-7)
(899,1.438613355537524e-7)
(900,1.546290911740385e-7)
(901,1.5691045454672123e-7)
(902,1.5591201728160916e-7)
(903,1.4196962235802516e-7)
(904,1.5670480594925967e-7)
(905,1.4157619323434594e-7)
(906,1.6098310851980787e-7)
(907,1.4166669849961583e-7)
(908,1.6634905313280752e-7)
(909,1.4603645177835869e-7)
(910,1.3775479656709214e-7)
(911,1.4848872481023247e-7)
(912,1.652004725756622e-7)
(913,1.5676618348096727e-7)
(914,1.6756893712512224e-7)
(915,1.6050978222403802e-7)
(916,1.547719373003722e-7)
(917,1.5725040849198686e-7)
(918,1.5032454651922607e-7)
(919,1.4888278663358595e-7)
(920,1.596499790136604e-7)
(921,1.5181438595749685e-7)
(922,1.5091643593010837e-7)
(923,1.561990072597029e-7)
(924,1.4772233149213918e-7)
(925,1.5074719341837e-7)
(926,1.4549257259343933e-7)
(927,1.4966632035340733e-7)
(928,1.4785927072046595e-7)
(929,1.2840197931800602e-7)
(930,1.6050247456272066e-7)
(931,1.5149274177133073e-7)
(932,1.3236323835365462e-7)
(933,2.2206534244026564e-7)
(934,1.7975867610958976e-7)
(935,1.3691688008392371e-6)
(936,4.407872405555162e-6)
(937,1.6764647150206315e-5)
(938,6.823221288546402e-5)
(939,2.4817698313409945e-5)
(940,6.077349880174155e-6)
(941,1.70520141078768e-6)
(942,4.500895895047292e-7)
(943,1.2111656407202858e-7)
(944,3.241199089936943e-8)
(945,8.687659588340575e-9)
(946,2.327894978971089e-9)
(947,6.237536072746205e-10)
(948,1.6723979076833868e-10)
(949,4.4643862275034756e-11)
(950,1.1897961285936771e-11)
(951,3.1994171192129266e-12)
(952,1.1373154036802703e-12)
(953,2.8488953387756975e-13)
(954,2.2579024506797148e-13)
(955,4.321435757319426e-13)
(956,1.6341095521247068e-13)
(957,8.589714291868741e-14)
(958,4.396183573977415e-14)
(959,1.6177262434061866e-13)
(960,4.669661087616227e-14)
(961,1.1079194874606888e-13)
(962,1.506318317769843e-14)
(963,1.3749827464584375e-13)
(964,4.8630382242526195e-14)
(965,4.186950131224451e-14)
(966,6.824146380965209e-14)
(967,2.8724128249351326e-14)
(968,6.644828245394126e-14)
(969,8.396069437408292e-14)
(970,6.239294792265697e-14)
(971,1.485625483071505e-13)
(972,3.2143789760853537e-14)
(973,1.54815827652878e-13)
(974,7.044770962276327e-14)
(975,7.275110729199781e-14)
(976,1.0529826417704697e-13)
(977,1.2454501738155129e-13)
(978,1.6865119271416497e-13)
(979,4.7884201257861756e-14)
(980,2.868879470854793e-13)
(981,2.089945009945755e-13)
(982,1.5883588897787369e-13)
(983,7.552378112645025e-14)
(984,1.215552274223805e-13)
(985,8.17882576178502e-14)
(986,7.929656522100374e-14)
(987,6.473779262879467e-14)
(988,3.4423752214619643e-14)
(989,2.738161752296289e-14)
(990,2.0445378360202407e-13)
(991,6.513960977167348e-14)
(992,2.5811493141840256e-13)
(993,1.972503279365491e-13)
(994,6.853409530683005e-14)
(995,4.5119351976983403e-14)
(996,1.1537740391482584e-13)
(997,1.1069946693318762e-13)
(998,4.3624192464003514e-14)
(999,1.501963021773234e-13)
(1000,9.318495595330177e-14)
(1001,1.5307175390753727e-13)
(1002,1.724517602398246e-13)
(1003,1.964260539917176e-13)
(1004,1.6207002701475726e-13)
(1005,7.597818997302122e-14)
(1006,2.234779769123452e-14)
(1007,1.7591025574093854e-14)
(1008,3.792371716692667e-14)
(1009,1.0524823289917517e-13)
(1010,4.672563741828681e-14)
(1011,9.503990631945723e-14)
(1012,4.6243571372902105e-15)
(1013,9.972982592570212e-15)
(1014,3.264503560889291e-14)
(1015,3.5350773547462175e-14)
(1016,1.860383209226612e-14)
(1017,1.9809675859948356e-16)
(1018,4.5160851765245854e-14)
(1019,2.2226861445692616e-14)
(1020,9.206622436238195e-14)
(1021,2.928310706973564e-14)
(1022,1.2482116274867168e-13)
(1023,6.02733665398744e-14)
(1024,1.564400793873666e-13)

};
\node[align=center] at (75,10e-1) {$j=9$};
\node[align=center] at (40,10e-1) {$j = 8$};
\node[align=center] at (20,10e-1) {$j = 7$};
\end{semilogyaxis}
\end{tikzpicture} \end{subfigure}
\begin{subfigure}[c]{0.49\textwidth}
\raggedleft
\begin{tikzpicture}[scale=1]

\begin{semilogyaxis}[xticklabels={,,},scale only axis,width = 6cm, height = 6cm,]
\addplot[mark=none,dashed,scale =3] coordinates { (512,10e-3) (512,10e-15)};
\addplot[mark=none,dashed] coordinates {(256,10e-3) (256,10e-12) };
\addplot[mark=none,dashed] coordinates {(128,10e-3) (128,10e-8) };
\addplot[mark=none,dashed] coordinates {(64,10e-3) (64,10e-8) };

\addplot+[only marks,blue,mark size=1pt]
coordinates {
(1,0.35749759935493014)
(2,2.2398143862088902e-7)
(3,1.1513131694214256)
(4,1.1513128501137815)
(5,0.0258735782941492)
(6,0.10608228907812213)
(7,0.10608257023777289)
(8,0.025873415331975652)
(9,0.02303308962226147)
(10,0.012980548769808168)
(11,0.012980487424591354)
(12,0.023032896586178044)
(13,0.04328196022141804)
(14,0.015988052409561877)
(15,0.01598788880512771)
(16,0.043282576127997754)
(17,0.011299783122197414)
(18,0.0018231867756045472)
(19,0.0012409627647357675)
(20,0.0004512492197119378)
(21,0.0002236944812053943)
(22,0.00012408252356440916)
(23,0.00012408541961815496)
(24,0.00022370357675418495)
(25,0.00045127946222072146)
(26,0.0012409929671185762)
(27,0.0018234640545758008)
(28,0.011299009721338014)
(29,0.006378552654012231)
(30,0.0035496178413878883)
(31,0.0035496992509562925)
(32,0.006378825764235663)
(33,0.00021274704393469627)
(34,0.0005570158094275543)
(35,0.0009353043977463844)
(36,0.00448506607162934)
(37,0.0023183528752082428)
(38,0.0009752275919952814)
(39,0.00042627731762754804)
(40,0.00018245730025042746)
(41,7.877361209113358e-5)
(42,3.389400104220891e-5)
(43,1.4633582731217486e-5)
(44,6.3752801993173185e-6)
(45,2.921155935467816e-6)
(46,1.6662014872761696e-6)
(47,1.666070446206932e-6)
(48,2.920664399112764e-6)
(49,6.374057569133245e-6)
(50,1.4630711823164105e-5)
(51,3.388730323424821e-5)
(52,7.875813404402342e-5)
(53,0.00018242089920818426)
(54,0.0004261952128362359)
(55,0.0009750238314891765)
(56,0.0023179518356519564)
(57,0.004483783146376648)
(58,0.0009356053664208151)
(59,0.0005570270984288277)
(60,0.0002127752607565973)
(61,0.00010316747142589658)
(62,5.766877420510209e-5)
(63,5.7666212888918835e-5)
(64,0.0001031602392052734)
(65,2.1382839975775966e-6)
(66,4.908311437179425e-6)
(67,1.1367792507590514e-5)
(68,2.6424141331635122e-5)
(69,6.118233402461306e-5)
(70,0.00014305902350523225)
(71,0.00032664522176330637)
(72,0.0007797921849364837)
(73,0.0014866504967918639)
(74,0.00027349956989766304)
(75,0.00017322343863298304)
(76,6.37754329255494e-5)
(77,2.9441530018386078e-5)
(78,1.2308473476818157e-5)
(79,5.367968414878336e-6)
(80,2.2986610445109153e-6)
(81,9.920926140623068e-7)
(82,4.267356682649457e-7)
(83,1.8382231721769583e-7)
(84,7.913440358712109e-8)
(85,3.4076100190580486e-8)
(86,1.467186387055492e-8)
(87,6.317435367403116e-9)
(88,2.7200683851145743e-9)
(89,1.1711611629587958e-9)
(90,5.044988046937904e-10)
(91,2.1773518976818513e-10)
(92,9.497042934722443e-11)
(93,4.350952350417385e-11)
(94,2.485254393902393e-11)
(95,2.4833689432467902e-11)
(96,4.350892027036246e-11)
(97,9.488985215717952e-11)
(98,2.1785681026290932e-10)
(99,5.04916263058611e-10)
(100,1.1722843021708072e-9)
(101,2.722535457105519e-9)
(102,6.323232250357316e-9)
(103,1.4685701499595822e-8)
(104,3.41082723231824e-8)
(105,7.920935587504084e-8)
(106,1.8399641216880058e-7)
(107,4.27140300384241e-7)
(108,9.93029466542914e-7)
(109,2.3008527805979283e-6)
(110,5.3729718377190245e-6)
(111,1.2320562306200364e-5)
(112,2.946707816969801e-5)
(113,6.384836184757449e-5)
(114,0.00017331853112316793)
(115,0.0002740988703396378)
(116,0.0014854846598963164)
(117,0.0007791715028782498)
(118,0.00032638779969624665)
(119,0.00014294582930933305)
(120,6.113400966994398e-5)
(121,2.6403258094274923e-5)
(122,1.135881866660724e-5)
(123,4.904453520377701e-6)
(124,2.1366433041193935e-6)
(125,9.790796702590045e-7)
(126,5.585813698685659e-7)
(127,5.587569265376839e-7)
(128,9.797395823673183e-7)
(129,3.6441729304780625e-11)
(130,8.3007470577756e-11)
(131,1.9249433234197153e-10)
(132,4.466867355635765e-10)
(133,1.0373909569128745e-9)
(134,2.4093268760676687e-9)
(135,5.595163512887958e-9)
(136,1.2994796768277105e-8)
(137,3.017760964896494e-8)
(138,7.009846623421956e-8)
(139,1.62736462006283e-7)
(140,3.783023966534014e-7)
(141,8.767017764473709e-7)
(142,2.0463412638133618e-6)
(143,4.697433512084733e-6)
(144,1.1207269225543097e-5)
(145,2.4427518293132728e-5)
(146,6.546486219221543e-5)
(147,0.0001071770581738303)
(148,0.0005440147604471335)
(149,0.00028288564336987915)
(150,0.00011879906353893992)
(151,5.196827375907285e-5)
(152,2.223608949915945e-5)
(153,9.600780069842674e-6)
(154,4.128972952131327e-6)
(155,1.7787408051183186e-6)
(156,7.657139140934394e-7)
(157,3.2972868154279873e-7)
(158,1.4196726012633486e-7)
(159,6.112866476471376e-8)
(160,2.632024258000392e-8)
(161,1.1332843672557096e-8)
(162,4.879634819650108e-9)
(163,2.101068881639968e-9)
(164,9.046707673924954e-10)
(165,3.8956589808668473e-10)
(166,1.677602041402023e-10)
(167,7.223704030606657e-11)
(168,3.114477971837439e-11)
(169,1.3472183204603449e-11)
(170,5.798611993035787e-12)
(171,2.49546340229719e-12)
(172,1.009260952210729e-12)
(173,3.861018407715883e-13)
(174,8.261786335261256e-14)
(175,3.3448178486328317e-15)
(176,6.894906730552896e-14)
(177,1.377035156271077e-13)
(178,1.8221337140283425e-13)
(179,1.881880620871832e-13)
(180,1.3206172808049773e-13)
(181,1.4667536296351335e-13)
(182,2.6072264291970162e-14)
(183,1.732829178500853e-14)
(184,5.738471082006147e-14)
(185,5.035472861498912e-14)
(186,4.461922890951439e-14)
(187,2.3977678858979625e-14)
(188,1.020740583271707e-13)
(189,1.2665955692000045e-13)
(190,1.3118781192074367e-13)
(191,1.4091686985554668e-13)
(192,8.368916092482185e-14)
(193,1.696555352882593e-13)
(194,3.859514623163557e-14)
(195,1.139450132958333e-13)
(196,1.0336800657827176e-13)
(197,1.1215870385817527e-13)
(198,1.3642040891693944e-13)
(199,5.6792115384292664e-14)
(200,1.1437662626365267e-13)
(201,1.1956729384257765e-13)
(202,9.351535866427545e-14)
(203,1.6125828669023772e-13)
(204,1.3610175186578054e-14)
(205,6.081695220304278e-14)
(206,6.088440004210546e-14)
(207,9.36361809096997e-14)
(208,3.9272354524067917e-13)
(209,1.1680521430972681e-12)
(210,2.5281549852552523e-12)
(211,5.740479657129496e-12)
(212,1.3346513049246241e-11)
(213,3.095957997762645e-11)
(214,7.200754495989064e-11)
(215,1.672557563588833e-10)
(216,3.8846296905658797e-10)
(217,9.020181282628041e-10)
(218,2.0949074936849775e-9)
(219,4.865244817769935e-9)
(220,1.1299356114943569e-8)
(221,2.6242441526298147e-8)
(222,6.094796718550794e-8)
(223,1.4154761476695347e-7)
(224,3.2875457744599637e-7)
(225,7.634499354239518e-7)
(226,1.7734910444192395e-6)
(227,4.116736442344678e-6)
(228,9.572600195660903e-6)
(229,2.2169353957846734e-5)
(230,5.182023448903873e-5)
(231,0.00011841777916409978)
(232,0.00028220294697448863)
(233,0.0005413543432070929)
(234,0.00010720531142402001)
(235,6.536426925425427e-5)
(236,2.4409492739595528e-5)
(237,1.1195008503277142e-5)
(238,4.692996485634525e-6)
(239,2.0442749875715538e-6)
(240,8.758409501104727e-7)
(241,3.779262449125724e-7)
(242,1.6257538212362633e-7)
(243,7.00288142997297e-8)
(244,3.0147350244723354e-8)
(245,1.2981636659012564e-8)
(246,5.589395077777705e-9)
(247,2.406751328714468e-9)
(248,1.0363358568385564e-9)
(249,4.461512381995223e-10)
(250,1.9231707711506879e-10)
(251,8.296777845242414e-11)
(252,3.618147345110634e-11)
(253,1.6529467904657747e-11)
(254,9.414632146338832e-12)
(255,9.439246969574884e-12)
(256,1.674747302956574e-11)
(257,2.544160937844324e-14)
(258,9.198241134790729e-14)
(259,1.5163706676822137e-14)
(260,1.930428072696596e-15)
(261,9.116435589360801e-14)
(262,8.38948709962296e-15)
(263,5.079473407337436e-14)
(264,7.277551414025149e-14)
(265,8.102922823211212e-14)
(266,3.726535754407398e-15)
(267,2.0348739142537752e-14)
(268,3.304956669705384e-16)
(269,3.2567267787409534e-14)
(270,3.9649569693611803e-14)
(271,1.8805119765820804e-13)
(272,2.307407321911989e-13)
(273,4.0468941799480246e-13)
(274,8.051974960430163e-13)
(275,2.169037990166514e-12)
(276,4.8346710919319164e-12)
(277,1.106901038938612e-11)
(278,2.5292864935775972e-11)
(279,5.836452199660328e-11)
(280,1.355368035337366e-10)
(281,3.1472831619236705e-10)
(282,7.310176598477341e-10)
(283,1.6977642549973292e-9)
(284,3.942771866984209e-9)
(285,9.156844216206884e-9)
(286,2.1266942584130784e-8)
(287,4.9391186812079823e-8)
(288,1.1471457643064688e-7)
(289,2.663968842980189e-7)
(290,6.188331916017203e-7)
(291,1.4365047866405148e-6)
(292,3.340119812328374e-6)
(293,7.736348391841392e-6)
(294,1.8078519380192895e-5)
(295,4.133754737243461e-5)
(296,9.83342163894602e-5)
(297,0.0001886494615588291)
(298,3.5331843535647776e-5)
(299,2.220675658612381e-5)
(300,8.207231585048635e-6)
(301,3.7823951711817385e-6)
(302,1.5824126652103195e-6)
(303,6.899071695423579e-7)
(304,2.9546996184717033e-7)
(305,1.275163368485951e-7)
(306,5.4850901668549544e-8)
(307,2.362753399452097e-8)
(308,1.0171446042687644e-8)
(309,4.379863051471927e-9)
(310,1.885826907409969e-9)
(311,8.119460772964694e-10)
(312,3.4961147368451404e-10)
(313,1.5059576075304459e-10)
(314,6.480871663842371e-11)
(315,2.7899563805726515e-11)
(316,1.2023773338455854e-11)
(317,5.206714255356877e-12)
(318,2.3215037348288277e-12)
(319,1.03732181566428e-12)
(320,5.058474785435875e-13)
(321,1.9595535560233886e-13)
(322,1.2770851265681855e-13)
(323,7.409425376012181e-14)
(324,1.1150805228236696e-14)
(325,4.680436560022311e-15)
(326,4.714989993010886e-14)
(327,4.161516451826993e-14)
(328,4.6735672827963486e-14)
(329,3.1469610044399166e-14)
(330,2.0253748524692065e-14)
(331,4.578812796656079e-14)
(332,5.6794528685695786e-14)
(333,4.511342322141615e-14)
(334,1.132935210444622e-13)
(335,1.483195518816382e-13)
(336,7.965079580580167e-14)
(337,3.705048191913737e-14)
(338,9.01559105061939e-14)
(339,1.4415999467326943e-13)
(340,4.518361220588271e-14)
(341,9.066470636117288e-14)
(342,8.194243696433652e-14)
(343,7.698191407899226e-14)
(344,1.466475293623829e-13)
(345,6.030341416613899e-14)
(346,1.7728641532378948e-13)
(347,2.0138455691675051e-13)
(348,1.4876182544485198e-13)
(349,3.4692319878688594e-13)
(350,2.1853849698963218e-13)
(351,1.2713573602771463e-13)
(352,3.107400172121041e-14)
(353,2.2495222688036884e-14)
(354,4.6354146635801696e-15)
(355,1.2723016315626762e-13)
(356,8.851603917454374e-15)
(357,2.0492495758591795e-13)
(358,2.222178739063736e-13)
(359,1.3568790831658126e-13)
(360,8.676787614320538e-14)
(361,1.1289495611827661e-13)
(362,1.2706220234830283e-13)
(363,5.559962059253549e-15)
(364,1.0080936229628716e-13)
(365,1.3417273677337814e-13)
(366,1.3557455326084818e-13)
(367,1.344735142480736e-13)
(368,1.4461175979275616e-13)
(369,5.018814996442114e-14)
(370,2.2042665836325372e-14)
(371,4.745697037071074e-14)
(372,8.975221585158868e-15)
(373,6.5611307896103335e-15)
(374,7.728447301591883e-14)
(375,4.7727290416517e-16)
(376,7.160552338143915e-14)
(377,1.396010485274111e-13)
(378,6.580569530250362e-14)
(379,8.53805649623135e-14)
(380,3.833887494777732e-14)
(381,2.250500056867852e-14)
(382,1.2743701008364312e-14)
(383,3.6869581811445284e-14)
(384,4.317673578942525e-14)
(385,1.0090419470157817e-13)
(386,1.5454034541247073e-13)
(387,1.5902073374315915e-13)
(388,1.2066961091920947e-13)
(389,7.480317266760651e-14)
(390,2.914127746650901e-14)
(391,1.0617429291948272e-13)
(392,1.3890956505591475e-13)
(393,1.393863767579442e-14)
(394,2.877871955974812e-14)
(395,3.5543785601036026e-14)
(396,4.374425134353805e-14)
(397,4.983125274889876e-14)
(398,1.7579537442120945e-14)
(399,2.2088694807823126e-15)
(400,2.942926240164419e-14)
(401,5.008791791653781e-14)
(402,1.0495145972005188e-13)
(403,2.00193867606476e-15)
(404,2.903268885161109e-14)
(405,8.517061526486076e-14)
(406,5.596067721265743e-14)
(407,3.380458934997484e-14)
(408,4.7541828046763906e-14)
(409,1.5681857553622608e-14)
(410,3.6162579826799236e-14)
(411,2.0085325693212412e-14)
(412,2.3475451439002826e-14)
(413,4.756424280885903e-14)
(414,4.468083193178611e-14)
(415,7.524014376806416e-15)
(416,1.6975207282435585e-14)
(417,6.144350925752535e-14)
(418,7.720489045015039e-15)
(419,9.62672108407451e-14)
(420,9.180577434759831e-14)
(421,1.0873220775180425e-13)
(422,8.719946541648881e-14)
(423,1.206018182576201e-13)
(424,4.3710911990326897e-14)
(425,3.2871909266705245e-14)
(426,3.9387278385277906e-14)
(427,1.0487154075024761e-13)
(428,3.207762317317173e-14)
(429,2.7476736950196246e-14)
(430,4.920177230839775e-14)
(431,1.3952207531496127e-13)
(432,2.9813183669950214e-13)
(433,1.9969188271506539e-13)
(434,4.1010481168074747e-13)
(435,1.4637339107454866e-13)
(436,1.8772719923093402e-13)
(437,1.2384088661194595e-13)
(438,4.675564435378346e-14)
(439,4.975351778817853e-14)
(440,3.719116757002278e-14)
(441,3.6491466557154136e-16)
(442,4.0630914658469555e-14)
(443,4.4376223105888024e-14)
(444,2.0227066346879292e-13)
(445,4.1295764422613967e-13)
(446,9.207251893160628e-13)
(447,2.1591217717952608e-12)
(448,5.0563829789366624e-12)
(449,1.2216121614674453e-11)
(450,2.84741960221191e-11)
(451,6.61160162288582e-11)
(452,1.537301243028665e-10)
(453,3.5694042679677654e-10)
(454,8.290940374112882e-10)
(455,1.9255188554090865e-9)
(456,4.472069156700449e-9)
(457,1.0385620107136452e-8)
(458,2.4124290421494975e-8)
(459,5.600593554150376e-8)
(460,1.3019186770151295e-7)
(461,3.017222334102127e-7)
(462,7.042212957201931e-7)
(463,1.6167725230637546e-6)
(464,3.856181620785202e-6)
(465,8.411128312785987e-6)
(466,2.2507028366957878e-5)
(467,3.7088000668900246e-5)
(468,0.0001873755099650533)
(469,9.787480019589478e-5)
(470,4.103632852742859e-5)
(471,1.7965644627669063e-5)
(472,7.68450662779568e-6)
(473,3.3183915053093837e-6)
(474,1.4270390540905299e-6)
(475,6.147779648065497e-7)
(476,2.6464727023143166e-7)
(477,1.1396186741581135e-7)
(478,4.906702576731653e-8)
(479,2.112757045494691e-8)
(480,9.096850571652432e-9)
(481,3.916813945411251e-9)
(482,1.6862987616907552e-9)
(483,7.26043823895853e-10)
(484,3.1257701936850037e-10)
(485,1.346844825210401e-10)
(486,5.8033189242026305e-11)
(487,2.494950155869764e-11)
(488,1.0732649386048722e-11)
(489,4.694147689095768e-12)
(490,1.8646752499753298e-12)
(491,7.128441757895885e-13)
(492,1.946102815563162e-13)
(493,2.894631615038924e-14)
(494,1.2598443183650914e-13)
(495,4.2687407545272307e-14)
(496,2.8702680427453884e-14)
(497,2.6861795727223186e-15)
(498,2.752367373637166e-14)
(499,5.282394627144819e-14)
(500,4.7821463899143445e-14)
(501,7.321129217351683e-14)
(502,4.784068947323901e-14)
(503,1.0427006173064324e-13)
(504,1.8469224156164267e-13)
(505,3.4131070515464004e-14)
(506,2.8823405120607905e-14)
(507,7.891123557021951e-14)
(508,2.722872664240396e-15)
(509,1.151514471895103e-13)
(510,8.724191884120041e-14)
(511,9.570993703674515e-14)
(512,6.432678530990808e-15)
(513,6.678526846018772e-15)
(514,2.0472348432215846e-14)
(515,6.6260669681670775e-16)
(516,1.2973310263204685e-13)
(517,1.7805683185906826e-15)
(518,5.718665906508615e-14)
(519,6.24680507206522e-15)
(520,1.4142010770849434e-13)
(521,1.9054531841715472e-14)
(522,2.3234541611757656e-13)
(523,6.568544073221092e-14)
(524,6.143503259480784e-14)
(525,1.2755847073607576e-13)
(526,5.0087010674384276e-14)
(527,9.130947652001367e-14)
(528,4.6044199276911994e-14)
(529,2.2682579506032606e-14)
(530,1.113328385291277e-14)
(531,8.86658056527796e-14)
(532,4.805409888276461e-14)
(533,3.3097740418572596e-14)
(534,1.1004822638995141e-13)
(535,1.0076487125936304e-13)
(536,3.8789359458780235e-14)
(537,3.798109602570476e-15)
(538,1.0851358374335695e-15)
(539,3.8346798009861687e-14)
(540,1.2278678037698123e-13)
(541,5.547011644711209e-14)
(542,1.2469546591250345e-13)
(543,1.1866527650797208e-13)
(544,2.2643193555646414e-14)
(545,4.5436826580320215e-14)
(546,3.5056462314957346e-14)
(547,3.8249916299424315e-14)
(548,1.5828174049895068e-14)
(549,2.99606829604651e-14)
(550,9.378925047717078e-14)
(551,1.016787998336747e-13)
(552,6.855571993086332e-14)
(553,4.123706894633581e-14)
(554,5.798638070569958e-14)
(555,7.387230100896308e-14)
(556,5.783347954313044e-15)
(557,1.0458334666250148e-13)
(558,4.1999290913123574e-14)
(559,2.0109339063241932e-14)
(560,1.1422406256805597e-13)
(561,7.98350424733605e-14)
(562,6.488784762933301e-14)
(563,1.0817222168134764e-13)
(564,9.394421479615226e-14)
(565,2.3067105445251807e-14)
(566,2.650130268206404e-14)
(567,5.57057983032574e-14)
(568,3.666113813094407e-14)
(569,2.1433295652333346e-13)
(570,1.2192968292512292e-14)
(571,6.4008986584231765e-15)
(572,1.9553850970099049e-13)
(573,1.8632047559440569e-13)
(574,2.197293599182055e-13)
(575,7.06758301300159e-13)
(576,1.5561379178670872e-12)
(577,3.9018762133295226e-12)
(578,9.42117643981358e-12)
(579,2.206462372749596e-11)
(580,5.1370017889830797e-11)
(581,1.1929792982312353e-10)
(582,2.772174668892815e-10)
(583,6.439236777723925e-10)
(584,1.495503711734704e-9)
(585,3.4730606309227e-9)
(586,8.067723395685424e-9)
(587,1.8727382639293103e-8)
(588,4.353982522984664e-8)
(589,1.0092610904814654e-7)
(590,2.3564424722350625e-7)
(591,5.408879359639342e-7)
(592,1.2935424529448712e-6)
(593,2.815936933598814e-6)
(594,7.90186033970638e-6)
(595,9.45819541020155e-6)
(596,6.827640389171648e-5)
(597,3.550461971730275e-5)
(598,1.4855264884365038e-5)
(599,6.516592095160053e-6)
(600,2.7876066690234596e-6)
(601,1.2041430863675285e-6)
(602,5.178157648505643e-7)
(603,2.230942297388852e-7)
(604,9.603680914533174e-8)
(605,4.135511030026782e-8)
(606,1.7805620771405077e-8)
(607,7.666816635467325e-9)
(608,3.3010886288995778e-9)
(609,1.4212944471205919e-9)
(610,6.119321973832366e-10)
(611,2.634978786119335e-10)
(612,1.1346980843684145e-10)
(613,4.882028380268742e-11)
(614,2.1038777345847663e-11)
(615,9.00606791076026e-12)
(616,3.840580236581047e-12)
(617,1.581161946139776e-12)
(618,6.649550188486928e-13)
(619,2.266609583423361e-13)
(620,1.5854609798404787e-13)
(621,5.289975065658675e-14)
(622,1.4848942518152856e-14)
(623,2.1244740127775207e-14)
(624,4.085253716997406e-14)
(625,1.3704287025741401e-14)
(626,3.485339285817471e-14)
(627,3.6137980651655346e-15)
(628,7.008281288506633e-14)
(629,3.553878897147943e-14)
(630,2.478187614085405e-14)
(631,3.012177604378234e-14)
(632,1.1442700556202907e-14)
(633,6.015203237044074e-14)
(634,1.7628465149050076e-14)
(635,1.7764052707644385e-14)
(636,1.3652385005167793e-14)
(637,2.5332230000543582e-14)
(638,1.8960359730382473e-14)
(639,2.3522777894605405e-14)
(640,6.551021099815625e-15)
(641,4.637227662509936e-14)
(642,1.3422272858219161e-14)
(643,5.590398977750777e-14)
(644,8.879923601179711e-14)
(645,4.153075451620126e-15)
(646,1.727749067213554e-14)
(647,1.4980878676690775e-14)
(648,7.229603388597326e-14)
(649,5.3685939804640933e-14)
(650,3.5436862859798763e-14)
(651,1.0877181007299806e-14)
(652,4.1526524293191107e-14)
(653,5.7170197746536214e-15)
(654,4.316280448509109e-14)
(655,4.6674376214896407e-14)
(656,1.0294668441813975e-13)
(657,3.8507487090437737e-14)
(658,1.0142777310030773e-14)
(659,3.6078104306774927e-14)
(660,3.835690639833918e-15)
(661,1.23526498604578e-14)
(662,1.3556596757098876e-14)
(663,9.363354311223055e-14)
(664,2.9822369450292346e-14)
(665,6.612402580323119e-14)
(666,4.252553418611053e-14)
(667,2.1868727975136058e-14)
(668,3.243986517394285e-14)
(669,5.2063611799199225e-14)
(670,8.058709048082187e-14)
(671,7.249318473386788e-14)
(672,1.5994945333329652e-13)
(673,1.2120723870555952e-14)
(674,4.817883441495207e-14)
(675,3.635553679155858e-14)
(676,3.311469210163595e-14)
(677,7.670212062300832e-14)
(678,5.91297636492163e-14)
(679,6.495137936399417e-14)
(680,1.944329370441343e-14)
(681,2.075939743205288e-14)
(682,2.1941182368198664e-15)
(683,6.8256445672556864e-15)
(684,1.1538969179877686e-13)
(685,1.1111989137250647e-13)
(686,1.765575685056305e-13)
(687,1.544551850800035e-13)
(688,1.7111842919973598e-13)
(689,1.564832000839578e-13)
(690,1.0755249539800127e-13)
(691,1.2957051951221914e-13)
(692,9.744516121863701e-14)
(693,4.148472840002167e-14)
(694,1.141039764611206e-13)
(695,3.5428064527186745e-14)
(696,4.2439702979165846e-14)
(697,8.311903872460445e-14)
(698,1.495344303893221e-13)
(699,1.3564500246399505e-13)
(700,1.0002603855715324e-13)
(701,5.913370415941752e-14)
(702,1.2748360759102564e-13)
(703,2.5410650361949984e-14)
(704,3.041229798922784e-14)
(705,7.470547661708977e-14)
(706,3.6356601228333816e-14)
(707,1.0528035192544802e-13)
(708,1.425592019198519e-14)
(709,2.0618536532141894e-13)
(710,2.2379829478665594e-13)
(711,1.5453533044694283e-13)
(712,1.0090761226927847e-13)
(713,3.002006956322651e-14)
(714,1.5146658619535143e-13)
(715,1.4680001289833732e-13)
(716,6.277201813930844e-14)
(717,1.0846214118351734e-13)
(718,2.670418488155231e-13)
(719,2.1007781086244852e-14)
(720,1.6693727905356783e-13)
(721,5.538926185042145e-14)
(722,7.294973584431138e-14)
(723,3.9148382235529636e-14)
(724,3.95534990070651e-14)
(725,5.333885278965595e-14)
(726,7.032951568069345e-14)
(727,2.6013061562307606e-14)
(728,1.6076063109929334e-14)
(729,4.587385309327357e-14)
(730,2.581908161136005e-14)
(731,3.1046919479538337e-14)
(732,1.995475118830443e-14)
(733,7.857725887545604e-14)
(734,3.6423512066200686e-14)
(735,1.0715924062902443e-13)
(736,9.752563840134755e-15)
(737,7.229792608937573e-14)
(738,3.3985417714440386e-14)
(739,1.0478889341722517e-13)
(740,4.319156539667424e-14)
(741,6.444132785927887e-14)
(742,1.4861588065774325e-13)
(743,1.17832753863206e-13)
(744,3.649160573620459e-14)
(745,1.28322446955853e-13)
(746,3.0261379227833966e-14)
(747,1.031916729361839e-13)
(748,1.3674550947058145e-15)
(749,6.6855179719696e-14)
(750,1.2243130017113607e-13)
(751,1.0704891966526673e-13)
(752,4.647446517443757e-14)
(753,1.6510760060222045e-14)
(754,4.366344112202274e-14)
(755,4.145994911761492e-14)
(756,1.523922879450123e-15)
(757,7.970008379819844e-15)
(758,3.396780154066308e-14)
(759,4.563011470423117e-14)
(760,5.811583121984581e-14)
(761,5.852349549027674e-14)
(762,3.275358043214211e-14)
(763,1.2906449681414996e-14)
(764,1.4311194186718688e-14)
(765,1.7585557725407574e-14)
(766,4.15531817325693e-14)
(767,5.5210699052625586e-15)
(768,2.3628877436733948e-14)
(769,7.992663865364371e-14)
(770,2.6943410327055062e-14)
(771,1.2603314906210237e-14)
(772,6.705774694920472e-14)
(773,4.110569927918921e-14)
(774,8.890558004448634e-15)
(775,5.1999278515687035e-14)
(776,2.716309764516319e-15)
(777,1.7821085037706058e-13)
(778,1.9901317444895205e-13)
(779,1.1160919648380982e-13)
(780,1.9567908944957454e-13)
(781,2.1090413469435935e-13)
(782,1.8507945962656087e-13)
(783,1.7851769201484234e-13)
(784,5.905695548739015e-14)
(785,1.298121741570698e-13)
(786,1.5739680862293848e-13)
(787,4.1924108205737724e-14)
(788,2.184893272177275e-14)
(789,3.777861601362016e-14)
(790,2.9371756043171825e-14)
(791,1.0297175394845411e-13)
(792,9.331961576323214e-14)
(793,1.1760703577795938e-13)
(794,3.5441877729823755e-14)
(795,1.7522852023296036e-14)
(796,6.992511488593546e-14)
(797,2.0837556152500597e-14)
(798,2.3997979984466694e-15)
(799,8.387628217446562e-14)
(800,7.981922941634178e-14)
(801,1.038932262720295e-13)
(802,1.4955134867861462e-14)
(803,2.9438410556608896e-14)
(804,2.6108304959597878e-14)
(805,5.769080206848002e-14)
(806,1.4283946049571554e-13)
(807,7.128862826445033e-14)
(808,7.336322857636677e-14)
(809,4.629390491132173e-14)
(810,8.782847881888154e-14)
(811,1.5031398197523996e-13)
(812,1.6467392015445941e-15)
(813,8.389477395251422e-15)
(814,1.599891683185234e-14)
(815,1.1274374173004389e-13)
(816,9.17425271269898e-14)
(817,5.790316926487258e-14)
(818,6.300546843475198e-14)
(819,2.7403641183638696e-14)
(820,9.891349906678011e-15)
(821,9.958445911968051e-14)
(822,3.210402624187901e-14)
(823,9.244431562321349e-14)
(824,6.401714283010051e-14)
(825,9.201408563622798e-14)
(826,1.42565981932801e-14)
(827,9.398610673168232e-15)
(828,1.1400373310349062e-13)
(829,1.1622116900935182e-13)
(830,5.919284085557504e-14)
(831,1.975517481819605e-14)
(832,1.1164510600164413e-13)
(833,8.249149448408417e-14)
(834,1.5639157102797935e-13)
(835,1.5251795500798985e-13)
(836,1.3826901283549571e-13)
(837,2.2178949241987403e-13)
(838,2.719803942288822e-13)
(839,1.7725549201890204e-13)
(840,2.6323238594293515e-14)
(841,1.8596056137925603e-14)
(842,3.6034183110528636e-14)
(843,5.935391123463694e-14)
(844,2.290586955779522e-15)
(845,5.70472229849292e-14)
(846,3.920703330608639e-14)
(847,2.4980384408412152e-14)
(848,4.5519320625474787e-14)
(849,7.853843472606038e-15)
(850,5.8857801050781185e-15)
(851,3.403612392835695e-14)
(852,8.406398715857796e-15)
(853,1.709966309937713e-14)
(854,3.992756767943938e-15)
(855,1.4567801387763173e-14)
(856,8.721763248394904e-15)
(857,4.617531476529778e-14)
(858,7.034110068199126e-15)
(859,1.4071684207504771e-15)
(860,2.4197231130988135e-14)
(861,6.158836037564328e-14)
(862,6.716187126714589e-14)
(863,1.4577512262988096e-13)
(864,2.6843322577364555e-13)
(865,2.9595304297922025e-13)
(866,2.9797914368427107e-13)
(867,2.1741834780438907e-13)
(868,2.1055261430298006e-13)
(869,4.160583800929973e-13)
(870,2.71676670992358e-13)
(871,1.7494025891308802e-13)
(872,1.0740223691867364e-13)
(873,8.301176122090136e-14)
(874,3.321887749442978e-14)
(875,5.3089297673325547e-14)
(876,4.079824084050864e-14)
(877,5.5672495011853364e-14)
(878,3.961894457465128e-14)
(879,6.85107199279787e-14)
(880,1.7582305382491968e-13)
(881,1.3681290528141453e-13)
(882,2.27834382984543e-14)
(883,2.805591969360624e-14)
(884,2.867381178395228e-14)
(885,3.879419967157944e-14)
(886,3.389969619947391e-14)
(887,3.0798278112397e-16)
(888,2.9666789264578544e-14)
(889,3.5454128993707564e-14)
(890,2.9226978538241625e-15)
(891,6.229636769642433e-14)
(892,5.714240069929133e-14)
(893,6.914099467734187e-14)
(894,5.162843443396602e-14)
(895,7.382082765496771e-14)
(896,8.360383884893487e-14)
(897,3.3910207855629343e-13)
(898,1.445448849929794e-13)
(899,1.232304534565221e-13)
(900,4.861628831346798e-14)
(901,3.097545314263154e-14)
(902,2.2375725298487272e-14)
(903,2.4753868927732742e-14)
(904,5.6390119073433456e-14)
(905,9.438315955735914e-14)
(906,2.2827414619177266e-14)
(907,7.794703048631899e-14)
(908,3.855707923736622e-14)
(909,5.1510936481206006e-14)
(910,9.97469727211784e-14)
(911,2.6393958767220667e-14)
(912,6.444768342210222e-14)
(913,1.7881921507751215e-13)
(914,3.7756530524447143e-13)
(915,5.785325636856896e-13)
(916,1.6163549026741494e-12)
(917,3.6503432060120685e-12)
(918,8.486050813916969e-12)
(919,1.979258372021286e-11)
(920,4.600607465872286e-11)
(921,1.0699149160978973e-10)
(922,2.486586867383433e-10)
(923,5.776578554325394e-10)
(924,1.341633012014975e-9)
(925,3.1158694629976273e-9)
(926,7.236630213885319e-9)
(927,1.6806505265927424e-8)
(928,3.903536899941161e-8)
(929,9.064282137868371e-8)
(930,2.1060943603401771e-7)
(931,4.886837319360226e-7)
(932,1.1369856851416507e-6)
(933,2.625824708861946e-6)
(934,6.151137807890718e-6)
(935,1.3958526213690075e-5)
(936,3.401772192325972e-5)
(937,6.115028027286713e-5)
(938,1.3626361452904423e-5)
(939,7.817599433624164e-6)
(940,3.058584244000015e-6)
(941,1.3592253084336567e-6)
(942,5.788250844368883e-7)
(943,2.504483283645811e-7)
(944,1.0761467046114555e-7)
(945,4.639456094408202e-8)
(946,1.996763774560116e-8)
(947,8.599587214546765e-9)
(948,3.702402878623598e-9)
(949,1.594312535496765e-9)
(950,6.865075894910245e-10)
(951,2.9565621858071115e-10)
(952,1.274393687848495e-10)
(953,5.5011343723126234e-11)
(954,2.391826694146681e-11)
(955,1.0172079815304946e-11)
(956,4.359308429955262e-12)
(957,1.8931676974249104e-12)
(958,8.112197464628116e-13)
(959,3.578478382349034e-13)
(960,1.3936748887233227e-13)
(961,7.071145026389732e-14)
(962,1.7908417386317224e-14)
(963,1.2203813696547445e-13)
(964,1.1496233005532863e-13)
(965,2.468967501814658e-13)
(966,3.1932031086322553e-13)
(967,2.2510578219906916e-13)
(968,4.6744532223036325e-14)
(969,1.5002192557089288e-13)
(970,7.192458088375134e-14)
(971,9.691571872123041e-14)
(972,1.0520378937187635e-13)
(973,6.443707525133538e-14)
(974,1.6743592280013685e-14)
(975,1.112604746660382e-14)
(976,2.405897204059204e-14)
(977,1.0332778901656463e-14)
(978,9.980151927343959e-14)
(979,1.7384067005035385e-13)
(980,2.5504754705203816e-13)
(981,7.008790938841353e-14)
(982,6.98321863248456e-14)
(983,1.1904485575132373e-13)
(984,3.880753897181826e-13)
(985,3.079041295292231e-13)
(986,3.1975743079762407e-13)
(987,1.9282209926909415e-13)
(988,1.4634118658352593e-13)
(989,1.576509586756594e-13)
(990,1.2700342718159518e-13)
(991,6.926975979229349e-14)
(992,1.12457066415254e-13)
(993,1.2955310782000899e-13)
(994,1.2133365843329991e-14)
(995,4.077742047726268e-14)
(996,1.7331262992676335e-14)
(997,2.533770338115102e-14)
(998,3.326896547514528e-14)
(999,8.206927248061222e-18)
(1000,6.412349563035418e-15)
(1001,1.4882657001398426e-14)
(1002,3.7244466112567666e-14)
(1003,3.2674441732686836e-14)
(1004,3.9483728230140826e-14)
(1005,1.0534595591949776e-13)
(1006,8.188472325053087e-14)
(1007,3.775557246244901e-14)
(1008,7.189045572384085e-14)
(1009,1.6342870309283139e-15)
(1010,2.959151566279924e-14)
(1011,4.361044465772419e-14)
(1012,8.00318106807862e-14)
(1013,8.053090740217282e-14)
(1014,1.580303697539142e-13)
(1015,1.1236374893014733e-13)
(1016,6.094132988947283e-14)
(1017,1.2998163986538292e-13)
(1018,2.070862835764693e-14)
(1019,4.294676842235476e-14)
(1020,4.576654745580992e-14)
(1021,5.6501836232669194e-14)
(1022,3.9272412326474756e-14)
(1023,1.1575893437880175e-13)
(1024,5.098544295843416e-14)

};
\node[align=center] at (75,10e-1) {$j=9$};
\node[align=center] at (40,10e-1) {$j = 8$};
\node[align=center] at (20,10e-1) {$j = 7$};
\end{semilogyaxis}
\end{tikzpicture}
